Bayesian Conversations

We study Bayesian conversations, a model of interactive information disclosure between two privately informed agents. Unlike Bayesian persuasion, information flows in both directions: agents alternately send messages, with each message depending only on the sender's private type and the public transcript. We study welfare-maximizing conversations subject to ex-post individual rationality, focusing on settings with a single action-taker. When both agents have binary types, we give a polynomial-time algorithm for computing the optimal $T$-round Bayesian conversation. Our approach combines alternating concavification over the belief space with an exact finite discretization whose size is polynomial in the action set and independent of $T$. We further establish a strict separation between Bayesian conversations and mediator protocols in terms of achievable social welfare under the same ex-post IR requirement. Finally, in the binary-type and binary-action setting, we prove a sharp dichotomy: optimal welfare is either attained within six rounds or approached only asymptotically over infinitely many rounds, with linear convergence. Both regimes can occur and can be distinguished in polynomial time.

==> beyond_binary_figure.tex <==
% Two-panel 2D x 1D schematic in 3D style, with point values labeled.
\begingroup
\definecolor{bbedge}{HTML}{5F5F5F}
\definecolor{bbdash}{HTML}{B0B0B0}
\definecolor{bbaccent}{HTML}{7A3E75}
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{9}{11}\selectfont,
    pt/.style={circle,fill=black,inner sep=1.8pt},
    opt/.style={circle,fill=black,inner sep=2.0pt},
    back/.style={draw=bbdash,line width=.5pt,densely dashed},
    edge/.style={draw=bbedge,line width=.6pt},
    oval/.style={fill=white,inner sep=.8pt,font=\fontsize{9}{10.6}\selectfont},
    olabel/.style={text=bbaccent,fill=white,inner sep=.8pt,font=\fontsize{9}{10.6}\selectfont}]

  \def\dx{1.00}
  \def\dy{0.70}
  \def\wx{2.15}
  \def\hz{1.20}

  \foreach \panel/\xshift/\tag/\title in {0/0/{(a)}/{Current finite-vertex update},1/6.6/{(b)}/{Correct full-space update}}{
  \begin{scope}[shift={(\xshift,0)}]
    \coordinate (A0) at (0,0);
    \coordinate (B0) at (\wx,0);
    \coordinate (D0) at (\dx,\dy);
    \coordinate (C0) at ($(B0)+(\dx,\dy)$);
    \coordinate (Ah) at ($(A0)+(0,\hz)$);
    \coordinate (Bh) at ($(B0)+(0,\hz)$);
    \coordinate (Dh) at ($(D0)+(0,\hz)$);
    \coordinate (Ch) at ($(C0)+(0,\hz)$);
    \coordinate (A1) at ($(A0)+(0,2*\hz)$);
    \coordinate (B1) at ($(B0)+(0,2*\hz)$);
    \coordinate (D1) at ($(D0)+(0,2*\hz)$);
    \coordinate (C1) at ($(C0)+(0,2*\hz)$);
    \coordinate (O0) at ($(A0)!0.5!(C0)$);
    \coordinate (Oh) at ($(Ah)!0.5!(Ch)$);
    \coordinate (O1) at ($(A1)!0.5!(C1)$);

    \node[font=\bfseries] at ($(A1)!0.5!(C1)+(0,0.78)$) {\tag\ \title};

    \draw[edge] (A0)--(B0)--(C0)--(D0)--cycle;
    \draw[edge] (Ah)--(Bh)--(Ch)--(Dh)--cycle;
    \draw[edge] (A1)--(B1)--(C1)--(D1)--cycle;
    \draw[edge] (A0)--(A1) (B0)--(B1);
    \draw[back] (D0)--(D1) (C0)--(C1);
    \draw[back] (Ah)--(Bh) (Dh)--(Ch);
    \draw[back] (Ah)--(Dh) (Bh)--(Ch);

    \node[left] at ($(A0)+(-0.22,0.02)$) {$y=0$};
    \node[left] at ($(Ah)+(-0.22,0.00)$) {$y=\tfrac12$};
    \node[left] at ($(A1)+(-0.22,0.00)$) {$y=1$};

    \foreach \P in {A0,B0,C0,D0,Ah,Bh,Ch,Dh,A1,B1,C1,D1}{\node[pt] at (\P) {};}

    \node[below=4pt] at (A0) {$A$};
    \node[below=4pt] at (B0) {$B$};
    \node[below right=3pt and -1pt] at (C0) {$C$};
    \node[below left=3pt and -1pt] at (D0) {$D$};

    % value labels: use consistent quadrants to avoid overlap with point names
    \node[oval,above left=1pt and 1pt] at (A0) {$2$};
    \node[oval,above right=1pt and 1pt] at (B0) {$0$};
    \node[oval,above right=1pt and 1pt] at (C0) {$2$};
    \node[oval,above left=1pt and 1pt] at (D0) {$0$};

    \node[oval,above left=1pt and 1pt] at (Ah) {$1$};
    \node[oval,above right=1pt and 1pt] at (Bh) {$1$};
    \node[oval,above right=1pt and 1pt] at (Ch) {$1$};
    \node[oval,above left=1pt and 1pt] at (Dh) {$1$};

    \node[oval,above left=1pt and 1pt] at (A1) {$0$};
    \node[oval,above right=1pt and 1pt] at (B1) {$2$};
    \node[oval,above right=1pt and 1pt] at (C1) {$0$};
    \node[oval,above left=1pt and 1pt] at (D1) {$2$};

    \ifnum\panel=0
      \node[circle,fill=bbaccent,inner sep=0.55pt] at (Oh) {};
      \node[olabel,above=3pt] at (Oh) {$O$};
      \node[oval] at ($(A0)!0.5!(C0)+(0,-1.2)$) {$\widehat W_3(O,\tfrac12)=1$};
    \else
      \draw[back] (A0)--(C0);
      \draw[back] (B1)--(D1);
      \draw[back] (Ah)--(Ch);
      \draw[back] (Bh)--(Dh);
      \draw[edge] (O0)--(Oh)--(O1);
      \node[opt] at (O0) {};
      \node[opt] at (Oh) {};
      \node[opt] at (O1) {};
      \node[olabel,right=3pt] at (O0) {$2$};
      \node[olabel,right=3pt] at (Oh) {$2$};
      \node[olabel,right=3pt] at (O1) {$2$};
      \node[olabel,above=3pt] at (Oh) {$O$};
      \node[oval] at ($(A0)!0.5!(C0)+(0,-1.2)$) {$W_3(O,\tfrac12)=2$};
    \fi
  \end{scope}
  }
\end{tikzpicture}
\endgroup

